The scenario of two families of compact stars 1. Equations of state, mass-radius relations and binary systems

We present several arguments which favor the scenario of two coexisting families of compact stars: hadronic stars and quark stars. Besides the well known hyperon puzzle of the physics of compact stars, a similar puzzle exists also when considering delta resonances. We show that these particles appear at densities close to twice saturation density and must be therefore included in the calculations of the hadronic equation of state. Such an early appearance is strictly related to the value of the L parameter of the symmetry energy that has been found, in recent phenomenological studies, to lie in the range $40<L<62$ MeV. We discuss also the threshold for the formation of deltas and hyperons for hot and lepton rich hadronic matter. Similarly to the case of hyperons, also delta resonances cause a softening of the equation of state which makes it difficult to obtain massive hadronic stars. Quark stars, on the other hand, can reach masses up to $2.75 M_{\odot}$ as predicted by perturbative QCD calculations. We then discuss the observational constraints on the masses and the radii of compact stars. The tension between the precise measurements of high masses and the indications of the existence of very compact stellar objects (with radii of the order of $10$ km) is relieved when assuming that very massive compact stars are quark stars and very compact stars are hadronic stars. Finally, we discuss recent interesting measurements of the eccentricities of the orbits of millisecond pulsars in low mass X-ray binaries. The high values of the eccentricities found in some cases could be explained by assuming that the hadronic star, initially present in the binary system, converts to a quark star due to the increase of its central density.

==> (inline-ps-0) <==


%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

